A Unified Low-Dimensional Design Embedding for Joint Optimization of Shape, Material, and Actuation in Soft Robots

Soft robots achieve functionality through tight coupling among geometry, material composition, and actuation. As a result, effective design optimization requires these three aspects to be considered jointly rather than in isolation. This coupling is computationally challenging: nonlinear large-deformation mechanics increase simulation cost, while contact, collision handling, and non-smooth state transitions limit the applicability of standard gradient-based approaches. We introduce a smooth, low-dimensional design embedding for soft robots that unifies shape morphing, multi-material distribution, and actuation within a single structured parameter space. Shape variation is modeled through continuous deformation maps of a reference geometry, while material properties are encoded as spatial fields. Both are constructed from shared basis functions. This representation enables expressive co-design while drastically reducing the dimensionality of the search space. In our experiments, we show that design expressiveness increases with the number of basis functions, unlike comparable neural network encodings whose representational capacity does not scale predictably with parameter count. We further show that joint co-optimization of shape, material, and actuation using our unified embedding consistently outperforms sequential strategies. All experiments are performed independently of the underlying simulator, confirming compatibility with black-box simulation pipelines. Across multiple dynamic tasks, the proposed embedding surpasses neural network and voxel-based baseline parameterizations while using significantly fewer design parameters. Together, these findings demonstrate that structuring the design space itself enables efficient co-design of soft robots.

==> figures/tikz/02_architecture.tex <==
% leftcolumn.tex — Standalone left column: (a) optimization loop + (b) decoding pipeline
% Usage: \input{leftcolumn.tex}
%
% Preamble requirements:
%   \usepackage{tikz, amsmath, amssymb, bm}
%   \usetikzlibrary{arrows.meta, positioning, calc, fit, backgrounds}


\begin{tikzpicture}[
    >=Stealth,
    param/.style={
        rectangle, rounded corners=3pt, draw=black!70, fill=blue!8,
        minimum height=0.85cm, minimum width=1.2cm,
        font=\small, align=center, line width=0.5pt, inner sep=3pt
    },
    process/.style={
        rectangle, rounded corners=3pt, draw=black!70, fill=orange!10,
        minimum height=0.85cm, minimum width=1.2cm,
        font=\small, align=center, line width=0.5pt, inner sep=3pt
    },
    data/.style={
        rectangle, rounded corners=3pt, draw=black!70, fill=green!8,
        minimum height=0.85cm, minimum width=1.2cm,
        font=\small, align=center, line width=0.5pt, inner sep=3pt
    },
    result/.style={
        rectangle, rounded corners=3pt, draw=black!70, fill=red!8,
        minimum height=0.85cm, minimum width=1.0cm,
        font=\small, align=center, line width=0.5pt, inner sep=3pt
    },
    input/.style={
        rectangle, rounded corners=2pt, draw=black!60, fill=blue!8,
        minimum height=0.65cm, font=\small, align=center,
        line width=0.4pt, inner sep=3pt
    },
    operation/.style={
        rectangle, rounded corners=2pt, draw=black!60, fill=orange!10,
        minimum height=0.65cm, font=\small, align=center,
        line width=0.4pt, inner sep=3pt
    },
    output/.style={
        rectangle, rounded corners=2pt, draw=black!60, fill=green!8,
        minimum height=0.65cm, font=\small, align=center,
        line width=0.4pt, inner sep=3pt
    },
    final/.style={
        rectangle, rounded corners=3pt, draw=black!70, fill=red!8,
        minimum height=0.7cm, font=\small, align=center,
        line width=0.5pt, inner sep=4pt
    },
    arrow/.style={->, line width=0.6pt, black!70},
    arr/.style={->, line width=0.45pt, black!60},
    lbl/.style={font=\small, text=black!50},
    seclabel/.style={font=\small\bfseries, anchor=north west},
    bgpanel/.style={rounded corners=6pt, draw=none, fill opacity=1}
]

% ------------------------------------------------------------------
% (a) Optimization loop
% ------------------------------------------------------------------

\begin{scope}[shift={(0.6, -0.6)}, node distance=1.1cm]

    \node[param] (c) {Parameters\\[-1pt]
        $\boldsymbol{c} \in \mathbb{R}^{N_c}$
    };
    \node[process, right=of c] (encoder) {Encoder\\[-1pt]$\mathcal{E}$};
    \node[data, right=of encoder] (design) {Design\\[-1pt]$(\Omega,m,\boldsymbol{a},\boldsymbol{p})$};
    \node[process, right=of design] (simulator) {Simulator\\[-1pt]$\mathcal{S}$};
    \node[data, right=of simulator] (trajectory) {Trajectory\\[-1pt]$\{\boldsymbol{y}(t_n)\}$};
    \node[process, right=of trajectory] (loss) {Task loss\\[-1pt]$\mathcal{L}$};
    \node[result, right=of loss] (J) {Objective\\[-1pt]$\widetilde{J}(\boldsymbol{c})$};

    \draw[arrow] (c) -- (encoder);
    \draw[arrow] (encoder) -- (design);
    \draw[arrow] (design) -- (simulator);
    \draw[arrow] (simulator) -- (trajectory);
    \draw[arrow] (trajectory) -- (loss);
    \draw[arrow] (loss) -- (J);

   
    \draw[->, line width=0.6pt, dashed]
    (J.south) -- ++(0,-0.55)
    -| node[font=\small, text=black, above, pos=0.25] {CMA-ES}
    (c.south);

\begin{scope}[on background layer]
  \node[bgpanel, fill=blue!4, inner sep=10pt, fit=(c)(J)] {};
\end{scope}
\end{scope}

% ------------------------------------------------------------------
% (b) Decoding pipeline
% ------------------------------------------------------------------
% --- column height matching cvec ---
\newlength{\cvecH}
\setlength{\cvecH}{2.3cm}      % must match cvec minimum height
\newlength{\vsep}
\setlength{\vsep}{0.1cm}      % vertical gap between stacked boxes (change this)
\newlength{\smallH}
\setlength{\smallH}{\dimexpr(\cvecH-2\vsep)/3\relax} % computed so total matches
\newlength{\thumbW}
\setlength{\thumbW}{1cm} % pick what looks good

\begin{scope}[shift={(0.0, -3.2)}]

    % Tall left box
    \node[input, minimum height=\cvecH, font=\small] (cvec) {$\boldsymbol{c}$};
    
    % --- Column 1 (inputs), total height == cvec ---
    \node[input, right=3cm of cvec, minimum height=\smallH, font=\small] (qvec)
      {$\boldsymbol{q}$};
    \node[input, above=\vsep of qvec, minimum height=\smallH, font=\small] (cmat)
      {$\boldsymbol{c}^{(1)},\!\ldots,\!\boldsymbol{c}^{(K)}$};
    \node[input, below=\vsep of qvec, minimum height=\smallH, font=\small] (avec)
      {$\boldsymbol{a}$};
    
    % --- Column 2 (operations), same total height ---
    \node[operation, right=2cm of qvec, minimum height=\smallH, font=\small] (Aq)
      {$\boldsymbol{v}=A\,\boldsymbol{q}$};
    \node[operation, above=\vsep of Aq, minimum height=\smallH, font=\small] (Bmat)
      {$\boldsymbol{\Phi}=B\,\boldsymbol{c}^{(k)}$};
    \node[operation, below=\vsep of Aq, minimum height=\smallH, font=\small] (usig)
      {$u_k(t;\boldsymbol{a})$};
    
    % --- Column 3 (outputs), same total height ---
    \node[output, right=2cm of Aq, minimum height=\smallH, font=\small] (defmesh)
      {$\tilde{\boldsymbol{x}}_i=\boldsymbol{x}_i+\boldsymbol{v}_i$};
    \node[output, above=\vsep of defmesh, minimum height=\smallH, font=\small] (matlabel)
      {$m_e=\underset{k}{\arg\max}\;\Phi_{e,k}$};
    \node[output, below=\vsep of defmesh, minimum height=\smallH, font=\small] (signals)
      {$\{u_1(t),\ldots,u_{K_\text{act}}(t)\}$};

    % --- Column 4 (thumbnails), stacked like Column 3 ---
    \node[anchor=center, right=2cm of defmesh, minimum height=\smallH, minimum width=\thumbW] (thumbMid) {};
    \node[anchor=center, above=\vsep of thumbMid, minimum height=\smallH, minimum width=\thumbW] (thumbTop) {};
    \node[anchor=center, below=\vsep of thumbMid, minimum height=\smallH, minimum width=\thumbW] (thumbBot) {};
    

    % --- Thumbnail: material grid (height matches \smallH) ---
    \begin{scope}[shift={(thumbTop.south west)}]
      \pgfmathsetlengthmacro{\W}{\thumbW}
      \pgfmathsetlengthmacro{\H}{\smallH}
      % choose grid resolution: 4x4 cells
      \pgfmathsetlengthmacro{\cs}{min(\W/4, \H/4)}
      % center the 4x4 grid inside the thumbnail box
      \pgfmathsetlengthmacro{\gx}{( \W - 4*\cs)/2}
      \pgfmathsetlengthmacro{\gy}{( \H - 4*\cs)/2}
      \begin{scope}[shift={(\gx,\gy)}]
        % (0,0) is bottom-left of the 4x4 grid
        \fill[gray!18] (0,3*\cs) rectangle +(\cs,\cs);
        \fill[blue!30] (1*\cs,3*\cs) rectangle +(\cs,\cs);
        \fill[blue!30] (2*\cs,3*\cs) rectangle +(\cs,\cs);
        \fill[gray!18] (3*\cs,3*\cs) rectangle +(\cs,\cs);
        \fill[gray!18] (0,2*\cs) rectangle +(\cs,\cs);
        \fill[gray!18] (1*\cs,2*\cs) rectangle +(\cs,\cs);
        \fill[gray!18] (2*\cs,2*\cs) rectangle +(\cs,\cs);
        \fill[gray!18] (3*\cs,2*\cs) rectangle +(\cs,\cs);
        \fill[red!35]  (0,1*\cs) rectangle +(\cs,\cs);
        \fill[gray!18] (1*\cs,1*\cs) rectangle +(\cs,\cs);
        \fill[gray!18] (2*\cs,1*\cs) rectangle +(\cs,\cs);
        \fill[red!35]  (3*\cs,1*\cs) rectangle +(\cs,\cs);
        \fill[gray!18] (0,0) rectangle +(\cs,\cs);
        \fill[red!35]  (1*\cs,0) rectangle +(\cs,\cs);
        \fill[red!35]  (2*\cs,0) rectangle +(\cs,\cs);
        \fill[gray!18] (3*\cs,0) rectangle +(\cs,\cs);
        \draw[black!25, line width=0.15pt] (0,0) grid[step=\cs] (4*\cs,4*\cs);
      \end{scope}
    \end{scope}

    % --- Thumbnail: shape morph ---
    \def\morphscale{1.8} % change this to 0.8, 0.5, 1.3, etc.
    \begin{scope}[shift={(thumbMid.center)}, scale=\morphscale]
      \draw[line width=0.6pt]
        plot[smooth cycle, tension=0.9] coordinates {
          (0.2, -0.1)
          (0.0, -0.05)
          (-0.2,-0.08)
          (-0.2, 0.08)
          (0.0, 0.05)
          (0.2, 0.1)
        };
    \end{scope}

    % --- Thumbnail: actuation (right of signals, scaled to \smallH x \thumbW) ---
    \node[anchor=west, inner sep=0pt, minimum height=\smallH, minimum width=\thumbW] (thumbAct)
      at ([xshift=0.35cm]signals.east) {};
    \begin{scope}[shift={(thumbBot.south west)}]
      \pgfmathsetlengthmacro{\ThumbW}{\thumbW}
      \pgfmathsetlengthmacro{\ThumbH}{\smallH}
      % padding (fractions of the thumbnail box)
      \pgfmathsetlengthmacro{\PadX}{0.10*\ThumbW}
      \pgfmathsetlengthmacro{\PadY}{0.18*\ThumbH}
      % drawable region
      \pgfmathsetlengthmacro{\Xmin}{\PadX}
      \pgfmathsetlengthmacro{\Xmax}{\ThumbW-\PadX}
      \pgfmathsetlengthmacro{\Ymin}{\PadY}
      \pgfmathsetlengthmacro{\Ymax}{\ThumbH-\PadY}
      \pgfmathsetlengthmacro{\Ymid}{0.5*(\Ymin+\Ymax)}
      % axes
      \draw[->, black, line width=0.25pt] (\Xmin,\Ymin) -- (\Xmax,\Ymin);
      \draw[->, black, line width=0.25pt] (\Xmin,\Ymin) -- (\Xmin,\Ymax);
      % waveform: t in [0,1] mapped to X in [Xmin,Xmax]
      \draw[red!70, line width=0.8pt, domain=0:1, samples=40, variable=\t]
        plot ({\Xmin + (\Xmax-\Xmin)*\t},
              {\Ymid - 0.15*(\Ymax-\Ymin) + 0.4*(\Ymax-\Ymin)*sin(deg(3*pi*\t))^2});
      \node[font=\footnotesize, red!70, anchor=west] at (\Xmax-5, \Ymid+4) {$u_1$};
    \end{scope}



    
    % arrows from c to sub-vectors
    \def\labeloffset{0.4cm}  
    \draw[arr]
      (cvec.east |- cmat) --
      node[pos=0, above=5pt, xshift=\labeloffset,
           anchor=west, font=\small, text=black!70]
      {material}
      (cmat.west);
    \draw[arr]
      (cvec.east |- qvec) --
      node[pos=0, above=5pt, xshift=\labeloffset,
           anchor=west, font=\small, text=black!70]
      {shape}
      (qvec.west);
    \draw[arr]
      (cvec.east |- avec) --
      node[pos=0, above=5pt, xshift=\labeloffset,
           anchor=west, font=\small, text=black!70]
      {actuation}
      (avec.west);
    
    % arrows along branches
    \draw[arr] (cmat) -- (Bmat);
    \draw[arr] (Bmat) -- (matlabel);
    \draw[arr] (qvec) -- (Aq);
    \draw[arr] (Aq) -- (defmesh);
    \draw[arr] (avec) -- (usig);
    \draw[arr] (usig) -- (signals);

    \draw[arr] (matlabel.east) -- (thumbTop.west);
    \draw[arr] (defmesh.east)  -- (thumbMid.west);
    \draw[arr] (signals.east)  -- (thumbBot.west);

    % merge into simulator input
    \node[final, right=4.4cm of defmesh, font=\small] (simout)
        {Simulator\\[-1pt]input};
    \coordinate (thumbMerge) at ($(thumbMid.east)+(0.8cm,0)$);
    \draw[arr] (thumbTop.east) -- ++(0.4cm,0) |- (thumbMerge);
    \draw[arr] (thumbMid.east) -- (thumbMerge);
    \draw[arr] (thumbBot.east) -- ++(0.4cm,0) |- (thumbMerge);
    \draw[arr] (thumbMerge) -- (simout.west);
    
\begin{scope}[on background layer]
  \node[bgpanel, fill=orange!4, inner sep=10pt,
        fit=(cvec)(simout)(thumbTop)(thumbBot)] {};
\end{scope}
\end{scope}



\end{tikzpicture}%

==> figures/tikz/03_expressiveness.tex <==
% rightcolumn.tex — Standalone right column figure
% Usage: \input{rightcolumn.tex}
%
% Preamble requirements:
%   \usepackage{tikz, amsmath, amssymb, bm, graphicx}
%   \usetikzlibrary{arrows.meta, positioning, calc, shadings}

\begin{tikzpicture}[
    >=Stealth,
    arr/.style={->, line width=0.45pt, black!60},
    seclabel/.style={font=\small\bfseries, anchor=north west},
    mathbox/.style={
        rectangle, rounded corners=3pt, draw=black!50, fill=orange!4,
        font=\footnotesize	, align=left, line width=0.4pt, inner sep=5pt
    },
]

% ------------------------------------------------------------------
% (d) Sphere morphing + distance matrix
% ------------------------------------------------------------------

\begin{scope}[shift={(1.7, -0.4)}, scale = 0.9]
    % Reference sphere
    \shade[ball color=gray!25] (0,0) circle (0.6);
    \draw[black!20, line width=0.2pt] (0,0) ellipse (0.6 and 0.22);
    \node[font=\normalsize, text=black!50] at (0, 0.85) {$\Omega_0$};

    % Diagonal arrows to morphed spheres
    \draw[arr] (0.65, 0.35) -- (1.4, 0.55);
    \draw[arr] (0.7, 0.0)  -- (1.4, 0.0);
    \draw[arr] (0.65,-0.35) -- (1.4,-0.55);

    % Morphed sphere placeholders
    % >>> REPLACE each \shade line + label with:
    %     \node[inner sep=0pt] at (2.1,Y) {\includegraphics[height=1.0cm]{img/sphere_XX.png}};
    \shade[ball color=blue!10] (2.1, 0.55) ellipse (0.55 and 0.45);
    \node[font=\normalsize, text=black!50] at (3.3, 0.55) {$\Omega_1$};

    \shade[ball color=blue!15] (2.15, 0.0) ellipse (0.6 and 0.42);
    \node[font=\normalsize, text=black!50] at (3.3, 0.0) {$\Omega_2$};

    \shade[ball color=blue!20] (2.18,-0.55) ellipse (0.65 and 0.38);
    \node[font=\normalsize, text=black!50] at (3.3,-0.55) {$\Omega_3$};
\end{scope}

% Math box
\node[mathbox, anchor=north west] (chamfer) at (5.7, 0.3) {%
    \textbf{Pairwise distance}\\[3pt]
    $D_{ij} = d_{\mathrm{ch}}(\Omega_i,\, \Omega_j)$\\[3pt]
    $D \in \mathbb{R}^{N \times N}$%
};
\draw[
    decorate,
    decoration={brace, amplitude=7pt},
    thick
]
([xshift=-0.6cm, yshift=0.1cm]chamfer.north west)
--
([xshift=-0.6cm, yshift=-0.1cm]chamfer.south west);
% % arrow from math down to plots
% \draw[arr, dashed, black!40] (chamfer.south) -- ++(0,-0.3)
%     node[below, font=\tiny, text=black!45] {summarized by};

% ------------------------------------------------------------------
% (e) Expressiveness plots
% ------------------------------------------------------------------
\node[inner sep=0pt, anchor=north west] (plot1) at (0.5, -1.4) {%
  \includegraphics[height=3cm]{figures/03_expressiveness_novBF.pdf}%
};

\def\plotgap{0.1cm}

\node[inner sep=0pt, anchor=north west,
      right=\plotgap of plot1] (plot2) {%
  \includegraphics[height=3cm]{figures/03_expressiveness_novNN.pdf}%
};

\end{tikzpicture}%

==> figures/tikz/06_coseq_lossplots.tex <==
% ----------------------------------------------------------------------------- %
% Side-by-side loss plots — Co-optimized vs Sequential                          %
% Just \input{this_file.tex} where you want the figure                          %
%                                                                               %
% PREAMBLE REQUIREMENTS:                                                        %
%   \usepackage{pgfplots}                                                       %
%   \pgfplotsset{compat=1.18}                                                   %
%   \usepackage{float}                                                          %
% ----------------------------------------------------------------------------- %
% --- Data file path ---
\def\datafile{figures/data/opt_loss2.csv}
% --- Axes ---
\def\xcol{generation}
\def\xlabel{Generation}
\def\ylabel{Loss}
% --- Colors ---
\definecolor{plotRed}{RGB}{200, 60, 60}
\definecolor{plotBlue}{RGB}{40, 100, 170}

\def\plotwidth{0.56\columnwidth}

% --- Compact legend style ---
\pgfplotsset{
  compact legend/.style={
    legend style={
      font=\scriptsize,
      at={(0.97,0.97)},
      anchor=north east,
      draw=black!20,
      fill=white,
      fill opacity=0.85,
      text opacity=1,
      rounded corners=0.5pt,
      inner sep=1.5pt,
      row sep=-1pt,
      /tikz/every even column/.append style={column sep=2pt},
    },
    legend image post style={scale=0.6},
    legend cell align=left,
  }
}

\begin{tikzpicture}
  % ---- Left plot: Swimmer Co-optimized vs Sequential ----
  \begin{axis}[
    name=leftplot,
    width=\plotwidth,
    height=\plotwidth,
    title={Swimmer},
    title style={font=\small, yshift=-7pt},
    xlabel={\xlabel},
    ylabel={\ylabel},
    ylabel style={at={(axis description cs:-0.20,0.55)}},
    xmin=0,
    grid=major,
    grid style={black!8, line width=0.2pt},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    line join=round,
    line cap=round,
    compact legend,
  ]
    \addplot[plotBlue, solid, thick] table [col sep=comma, x=\xcol, y=swimmerseq] {\datafile};
    \addlegendentry{Sequential}
    \addplot[plotRed, solid, thick] table [col sep=comma, x=\xcol, y=swimmer] {\datafile};
    \addlegendentry{Co-opt.}
    
  \end{axis}
  % ---- Right plot: Jumper Co-optimized vs Sequential ----
  \begin{axis}[
    at={(leftplot.east)},
    anchor=west,
    xshift=3pt,
    width=\plotwidth,
    height=\plotwidth,
    title={Jumper},
    title style={font=\small, yshift=-9pt},
    xlabel={\xlabel},
    ylabel={},
    yticklabel pos=right,
    xmin=0,
    grid=major,
    grid style={black!8, line width=0.2pt},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    line join=round,
    line cap=round,
    compact legend,
  ]
    \addplot[plotBlue, solid, thick] table [col sep=comma, x=\xcol, y=jumperseq] {\datafile};
    \addlegendentry{Sequential}
    \addplot[plotRed, solid, thick] table [col sep=comma, x=\xcol, y=jumper] {\datafile};
    \addlegendentry{Co-opt.}
    
  \end{axis}

  
\end{tikzpicture}%


==> figures/tikz/07_baselines_lossplots.tex <==
% ----------------------------------------------------------------------------- %
% Side-by-side loss plots — self-contained file                                 %
% Just \input{this_file.tex} where you want the figure                          %
%                                                                               %
% PREAMBLE REQUIREMENTS:                                                        %
%   \usepackage{pgfplots}                                                       %
%   \pgfplotsset{compat=1.18}                                                   %
%   \usepackage{float}                                                          %
% ----------------------------------------------------------------------------- %
% --- Data file path ---
\def\datafile{figures/data/opt_loss2.csv}
% --- Axes ---
\def\xcol{generation}
\def\xlabel{Generation}
\def\ylabel{Loss}
% --- Colors ---
\definecolor{plotRed}{RGB}{200, 60, 60}
\definecolor{plotGreen}{RGB}{60, 140, 90}
\definecolor{plotOrange}{RGB}{230, 140, 40}

\def\plotwidth{0.56\columnwidth}
\usetikzlibrary{arrows.meta}

% --- Compact legend style ---
\pgfplotsset{
  compact legend/.style={
    legend style={
      font=\scriptsize,
      at={(0.03,0.03)},      % bottom-left corner (inside axis)
      anchor=south west,    % anchor matches that corner
      % at={(0.97,0.97)},
      % anchor=north east,
      draw=black!20,
      fill=white,
      fill opacity=0.85,
      text opacity=1,
      rounded corners=0.5pt,
      inner sep=1.5pt,
      row sep=-1pt,
      /tikz/every even column/.append style={column sep=2pt},
    },
    legend image post style={scale=0.6},
    legend cell align=left,
  }
}


\begin{tikzpicture}
  % ---- Left plot: Neural Field vs Basis Function (swimmer) ----
  \begin{axis}[
    name=leftplot,
    width=\plotwidth,
    height=\plotwidth,
    title={Swimmer},
    title style={font=\small, yshift=-7pt},
    xlabel={\xlabel},
    ylabel={\ylabel},
    xmin=0,
    grid=major,
    grid style={black!8, line width=0.2pt},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    line join=round,
    line cap=round,
    compact legend,
  ]
    \addplot[plotOrange, solid, thick] table [col sep=comma, x=\xcol, y=swimmerneural] {\datafile};
    \addlegendentry{NF}
    \addplot[plotRed, solid, thick] table [col sep=comma, x=\xcol, y=swimmer2] {\datafile};
    \addlegendentry{BFs}
  \end{axis}
  % ---- Right plot: Jumper vs Jumper Pervoxel ----
  \begin{axis}[
    at={(leftplot.east)},
    anchor=west,
    xshift=3pt,
    width=\plotwidth,
    height=\plotwidth,
    title={Jumper},
    title style={font=\small, yshift=-9pt},
    xlabel={\xlabel},
    ylabel={},
    yticklabel pos=right,
    xmin=0,
    grid=major,
    grid style={black!8, line width=0.2pt},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    line join=round,
    line cap=round,
    compact legend,
  ]
    \addplot[plotGreen, solid, thick] table [col sep=comma, x=\xcol, y=jumperpervoxel] {\datafile};
    \addlegendentry{VB}
    \addplot[plotRed, solid, thick] table [col sep=comma, x=\xcol, y=jumper] {\datafile};
    \addlegendentry{BFs}
  \end{axis}

  \node[draw=black,
    line width=0.4pt,
    inner sep=0pt] (img) at (5.55,2.24) {\includegraphics[width=1.5cm]{figures/07_benchmark_voxelcube.png}};
    \def\arrowlength{1.1cm}
    \draw[-{Stealth[length=3pt,width=4pt]}, line width=0.5pt]
    (img.west) -- ++(180:\arrowlength);
  
\end{tikzpicture}%

